Real-Time Quad-Rotor Path Planning Using Convex Optimization and Compound State-Triggered Constraints

The contribution of this paper is the application of compound state-triggered constraints (STCs) to real-time quad-rotor path planning. Originally developed for rocket landing applications, STCs are made up of a trigger condition and a constraint condition that are arranged such that satisfaction of the former implies satisfaction of the latter. Compound STCs go a step further by allowing multiple trigger and constraint conditions to be combined via Boolean "and" or "or" operations. The logical implications embodied by STCs can be formulated using continuous variables, and thus enable the incorporation of discrete decision making into a continuous optimization framework. In this paper, compound STCs are used to solve quad-rotor path planning problems that would typically require the use of computationally expensive mixed-integer programming techniques. Two scenarios are considered: (1) a quad-rotor flying through a hoop, and (2) a pair of quad-rotors carrying a beam-like payload through an obstacle course. Successive convexification is used to solve the resulting non-convex optimization problem. Monte-Carlo simulation results show that our approach can reliably generate trajectories at rates upwards of 3 and 1.5 Hz for the first and second scenarios, respectively.

==> fig_scenario1.tex <==
\begin{tikzpicture} [cap=round]
    \tikzmath{
        % axes and coordinate system
        \yang=20;
        \zang=-45;
        %
        % traj geometry
        \trajleft=-7.5;
        \trajright=7.5;
        \trajlinewidth=0.2mm;
    }
    
    % functions
    \newcommand{\coord}[5] {({(#4)+sin(\zang)*#1+cos(\zang)*#2},{(#5)-cos(\zang)*sin(\yang)*#1+sin(\zang)*sin(\yang)*#2+cos(\yang)*#3})}
    \newcommand{\coordspherez}[5]{\coord{(cos(#1)*cos(#2)*#3)}{(sin(#1)*cos(#2)*#3)}{(sin(#2)*#3)}{#4}{#5}}
    \newcommand{\coordspherezs}[8]{\coord{(cos(#1)*cos(#2)*#3+(#4))}{(sin(#1)*cos(#2)*#3+(#5))}{(sin(#2)*#3+(#6))}{#7}{#8}}
    \newcommand{\trajfcnx}[1] {(\trajleft+(#1)*(\trajright-\trajleft))}
    \newcommand{\trajfcny}[1] {(
        -1.602564*(#1)^5
        -1.238345*(#1)^4
        -10.919289*(#1)^3
        +28.182547*(#1)^2
        -13.961160*(#1)^1
        +0.253671+0.50)}
    \newcommand{\trajfcn}[1] {({\trajfcnx{#1}},{\trajfcny{#1}})}
    
    \tikzmath{
        % thrust geometry
        \thrustlw1=0.1mm;
        \thrustlw2=0.1mm;
        \thrustdenson1=0.02cm;
        \thrustdensoff1=0.02cm;
        \thrustopacity=1.0;
        \thrustxaxis=2.5;
        \thrustyaxis=2.5;
        \thrustzaxis=2.5;
        \thrustpos=0.25;
        \thrustcx=\trajfcnx{\thrustpos};
        \thrustcy=\trajfcny{\thrustpos};
        \thrustangl=50.25;
        \thrustangr=180-\thrustangl;
        \thrustazb1=-20;
        \thrustazb2=90-\thrustazb1;
        \thrustazm1=-20;
        \thrustazm2=90-\thrustazm1;
        \thrustazt1=-70;
        \thrustazt2=90-\thrustazt1;
        \thrusttiltU3=35;
        \thrustangU3=\thrustazt1;
        \thrusttilt=20;
        \umin=1.25;
        \umax=2.0;
        \maxtilt=45;
        %
        % hoop geometry
        \hooplinewidth=0.5mm;
        \hoopcorridorlinewidth=0.1mm;
        \hoopdenson1=0.02cm;
        \hoopdensoff1=0.02cm;
        \hoopopacitytrig=0.25;
        \hoopopacitycons=0.50;
        \hooppos=0.70;
        \hoopcx=\trajfcnx{\hooppos};
        \hoopcy=\trajfcny{\hooppos};
        \hoopaz=93;
        \hooplc=1.35;
        \hooprhog=0.85;
        \hooprhoh=0.75;
        \hooprhoc=0.25;
        \hoophdg=\hoopaz-90;
        \hoopnx1=cos(\hoophdg)*\hooplc;
        \hoopny1=sin(\hoophdg)*\hooplc;
        \hoopnz1=0;
        \hoopnx2=-cos(\hoophdg)*\hooplc;
        \hoopny2=-sin(\hoophdg)*\hooplc;
        \hoopnz2=0;
        \hoopang1=115;
        \hoopang2=-70;
        \hoopdim1=1.05*\hooprhog; % lc
        \hoopdim2=1.35*\hooprhog; % lc
        \hoopdim3=1.25*\hooprhog; % lc
        \hoopdim4=1.05*\hooprhog; % trigger corridor label
        \hoopdim5=1.05*\hooprhog; % constraint corridor label
        \hoopdimang1=-45; % lc
        \hoopdimang2=135; % trigger corridor label
        \hoopdimang3=135; % constraint corridor label
        %
        % quad geometry
        \quadscale=0.25;
        \quadcentersize=0.00125cm;
        %
        % vector geometry
        \vectorlinewidth=0.75mm;
        %
        % labels
        \labelrix=\trajfcnx{0};
        \labelriy=\trajfcny{0};
        \labelrfx=\trajfcnx{1};
        \labelrfy=\trajfcny{1};
        \hooplabeloffsetx=-2.0;
        \hooplabeloffsety=0.5;
        \hooplabeldx=0.50;
        \hooplabeldy=0.2;
    }
    
    % colors
    \definecolor{color1}{rgb}{0.00,0.00,0.00} % edge color
    \definecolor{color2}{rgb}{1.00,0.00,0.00} % thrust cone fill color
    \definecolor{color3}{rgb}{1.00,0.00,0.00} % constraint corridor fill color
    \definecolor{color4}{rgb}{0.00,0.80,0.00} % trigger corridor fill color
    \definecolor{color5}{rgb}{0.00,0.00,1.00} % thrust U3 set fill color
    \definecolor{colorgravity}{rgb}{0.00,0.55,0.00}
    \definecolor{colordrag}{rgb}{0.50,0.00,1.00}
    \definecolor{colorthrust}{rgb}{0.90,0.00,0.00}
    \definecolor{colortraj}{rgb}{0.00,0.00,0.80}
    
    \pane{0}{0}{0}{17.75}{6.0}{0.5}{color=beige!15,draw=black}
        
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % HOOP GEOMETRY                                                    %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % trigger corridor fill (background)
    \fill [color4,opacity=\hoopopacitytrig,domain=0:1,smooth,variable=\x]
      plot ({\coordspherezs{\hoopaz}{\hoopang1+\x*(\hoopang2+360-\hoopang1)}{\hooprhog}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy}}) --
      plot ({\coordspherezs{\hoopaz}{\hoopang1+(1-\x)*(\hoopang2+360-\hoopang1)}{\hooprhog}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}}) --
      cycle;

    % trigger corridor edges (background)
    \draw [color1,line width=\hoopcorridorlinewidth,dash pattern=on \hoopdenson1 off \hoopdensoff1,domain=\hoopang2:\hoopang1-360,smooth,variable=\x] plot ({\coordspherezs{\hoopaz}{\x}{\hooprhog}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}});
    
    % hoop (background)
    \draw [color1,line width=\hooplinewidth,domain=90:270,smooth,variable=\x] plot ({\coordspherez{\hoopaz}{\x}{\hooprhoh}{\hoopcx}{\hoopcy}});
    
    % constraint corridor fill (background)
    \fill [color3,opacity=\hoopopacitycons,domain=0:1,smooth,variable=\x]
      plot ({\coordspherezs{\hoopaz}{\hoopang1+\x*(\hoopang2+360-\hoopang1)}{\hooprhoc}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy}}) --
      plot ({\coordspherezs{\hoopaz}{\hoopang1+(1-\x)*(\hoopang2+360-\hoopang1)}{\hooprhoc}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}}) --
      cycle;
    
    % constraint corridor edges (background)
    \draw [color1,line width=\hoopcorridorlinewidth,dash pattern=on \hoopdenson1 off \hoopdensoff1,domain=\hoopang2+360:\hoopang1,smooth,variable=\x] plot ({\coordspherezs{\hoopaz}{\x}{\hooprhoc}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}});
    
    % trajectory
    \draw [colortraj,line width=\trajlinewidth,domain=0:1,smooth,variable=\x] plot ({\trajfcn{\x}});
    
    % draw quads
    \quadrotor{\trajfcnx{0.70}}{\trajfcny{0.70}}{-35}{0.25}{-90}{\quadscale}
    \draw [black,domain=0.70:0.73,smooth,variable=\x] plot ({\trajfcn{\x}});
    \quadrotor{\trajfcnx{0.77}}{\trajfcny{0.77}}{-15}{0.25}{-75}{\quadscale}
    \fill [black] \trajfcn{0.70} circle(\quadcentersize);
    \fill [black] \trajfcn{0.77} circle(\quadcentersize);

    
    % constraint corridor fill (foreground)
    \fill [color3,opacity=\hoopopacitycons,domain=0:1,smooth,variable=\x]
      plot ({\coordspherezs{\hoopaz}{\hoopang1+\x*(\hoopang2-\hoopang1)}{\hooprhoc}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy}}) --
      plot ({\coordspherezs{\hoopaz}{\hoopang1+(1-\x)*(\hoopang2-\hoopang1)}{\hooprhoc}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}}) --
      cycle;
    
    % hoop (foreground)
    \draw [color1,line width=\hooplinewidth,domain=90:-90,smooth,variable=\x] plot ({\coordspherez{\hoopaz}{\x}{\hooprhoh}{\hoopcx}{\hoopcy}});
    
    % constraint corridor edges (foreground)
    \draw [color1,line width=\hoopcorridorlinewidth,dash pattern=on \hoopdenson1 off \hoopdensoff1,domain=\hoopang2:\hoopang1,smooth,variable=\x] plot ({\coordspherezs{\hoopaz}{\x}{\hooprhoc}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}});
    \draw [color1,line width=\hoopcorridorlinewidth,domain=0:360,smooth,variable=\x] plot ({\coordspherezs{\hoopaz}{\x}{\hooprhoc}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy}});
    
    % trigger corridor fill (foreground)
    \fill [color4,opacity=\hoopopacitytrig,domain=0:1,smooth,variable=\x]
      plot ({\coordspherezs{\hoopaz}{\hoopang1+\x*(\hoopang2-\hoopang1)}{\hooprhog}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy}}) --
      plot ({\coordspherezs{\hoopaz}{\hoopang1+(1-\x)*(\hoopang2-\hoopang1)}{\hooprhog}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}}) --
      cycle;
    
    % trigger corridor edges
    \draw [color1,line width=\hoopcorridorlinewidth,domain=0:360,smooth,variable=\x] plot ({\coordspherezs{\hoopaz}{\x}{\hooprhog}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy}});
    \draw [color1,line width=\hoopcorridorlinewidth,domain=\hoopang2:\hoopang1,smooth,variable=\x] plot ({\coordspherezs{\hoopaz}{\x}{\hooprhog}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy}});
    
    % labels and dimensions
    \draw [black] \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim1}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy} -- \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim2}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy};
    \draw [black] \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim1}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy} -- \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim2}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy};
    \draw [black] \coordspherez{\hoopaz}{\hoopdimang1}{\hoopdim1}{\hoopcx}{\hoopcy} -- \coordspherez{\hoopaz}{\hoopdimang1}{\hoopdim2}{\hoopcx}{\hoopcy};
    \draw [black,<->] \coordspherez{\hoopaz}{\hoopdimang1}{\hoopdim3}{\hoopcx}{\hoopcy} -- \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim3}{\hoopnx2}{\hoopny2}{\hoopnz2}{\hoopcx}{\hoopcy};
    \draw [black,<->] \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim3}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy} -- \coordspherez{\hoopaz}{\hoopdimang1}{\hoopdim3}{\hoopcx}{\hoopcy};
    \draw [black] \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim3}{0.5*\hoopnx1}{0.5*\hoopny1}{0.5*\hoopnz1}{\hoopcx}{\hoopcy} node[anchor=north] {\footnotesize $\;\;\Lh$};
    \draw [black] \coordspherezs{\hoopaz}{\hoopdimang1}{\hoopdim3}{0.5*\hoopnx2}{0.5*\hoopny2}{0.5*\hoopnz2}{\hoopcx}{\hoopcy} node[anchor=north] {\footnotesize $\;\;\Lh$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % THRUST GEOMETRY                                                  %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % background axes
    \draw[black,->] (\thrustcx,\thrustcy) -- \coord{\thrustxaxis}{0}{0}{\thrustcx}{\thrustcy} node[anchor=east ]{\footnotesize $\hat{e}_1$}; % positive x
    \draw[black,->] (\thrustcx,\thrustcy) -- \coord{0}{\thrustyaxis}{0}{\thrustcx}{\thrustcy} node[anchor=west ]{\footnotesize $\hat{e}_2$}; % positive y
    \draw[black,- ] (\thrustcx,\thrustcy) -- \coord{0}{0}{\umax}{\thrustcx}{\thrustcy}; % positive z
       
    % min/max thrust arc
    \draw [color=color1,line width=\thrustlw1,dash pattern=on \thrustdenson1 off \thrustdensoff1] ({\thrustcx+\umin*cos(\thrustangl)},{\thrustcy+\umin*sin(\thrustangl)}) arc (\thrustangl:\thrustangr:\umin);
    \draw [color=color1,line width=\thrustlw2] ({\thrustcx+\umax*cos(\thrustangl)},{\thrustcy+\umax*sin(\thrustangl)}) arc (\thrustangl:\thrustangr:\umax);
    
    % min/max thrust ring (background)
    \draw [line width=\thrustlw1,color=color1,domain=\thrustazb2:\thrustazb1+360,smooth,variable=\x,dash pattern=on \thrustdenson1 off \thrustdensoff1] plot ({\coordspherez{\x}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy}});
    \draw [line width=\thrustlw1,color=color1,domain=\thrustazt2:\thrustazt1+360,smooth,variable=\x,dash pattern=on \thrustdenson1 off \thrustdensoff1] plot ({\coordspherez{\x}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy}});
    
    % draw quadrotor
    \quadrotor{\trajfcnx{0.25}}{\trajfcny{0.25}}{0}{0.25}{-110}{\quadscale}
    
    % gravity vector
    \draw[colorgravity,line width=\vectorlinewidth,->] (\thrustcx,\thrustcy) -- +(0,-1.45);
    \draw[black] (\thrustcx,\thrustcy-1.45) node[anchor=west] {\footnotesize $g$};
    
    % drag vector
    \draw[black!75,line width=\vectorlinewidth,->] (\thrustcx,\thrustcy) -- +(-1.2,0.15);
    \draw[black] (\thrustcx-1.2,\thrustcy+0.15) node[anchor=north] {\footnotesize $\kd v(t)\;\;$};
    
    % velocity vector
    \draw[black,line width=0.5*\vectorlinewidth,->] (\thrustcx,\thrustcy) -- +(1.2,-0.15);
    \draw[black] (\thrustcx+1.10,\thrustcy-0.25) node[anchor=west] {\footnotesize $v(t)$};
    
    % thrust vector
    \draw[colorthrust,line width=\vectorlinewidth,->] (\thrustcx,\thrustcy) -- +({1.65*sin(\thrusttilt)},{1.65*cos(\thrusttilt)});
    
    % center point
%    \filldraw [color=white,draw=black,line width=0.5mm] (\thrustcx,\thrustcy) circle(0.10cm);
    \shade [ball color=white] (\thrustcx,\thrustcy) circle (0.10cm);
    \draw [black,line width=0.15mm] (\thrustcx,\thrustcy) circle (0.10cm);

    % thrust lower bound fill
    \fill [color2,opacity=0.35*\thrustopacity,domain=0:1,smooth,variable=\x]
      ({\thrustcx+\umin*cos(\thrustangl)},{\thrustcy+\umin*sin(\thrustangl)}) arc (\thrustangl:\thrustangr:\umin) --
      plot ({\coordspherez{\thrustazt1+\x*(\thrustazt2-\thrustazt1)}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy}}) --
      cycle;
    
    % thrust upper bound fill (background)
    \fill [color2,opacity=0.35*\thrustopacity,domain=0:1,smooth,variable=\x]
      ({\thrustcx+\umax*cos(\thrustangl)},{\thrustcy+\umax*sin(\thrustangl)}) arc (\thrustangl:\thrustangr:\umax) --
      plot ({\coordspherez{\thrustazt1+\x*((\thrustazt2-360)-\thrustazt1)}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy}}) --
      cycle;

    % thrust tilt surface fill (background)
    \fill [color2,opacity=0.40*\thrustopacity,domain=0:1,smooth,variable=\x]
      plot ({\coordspherez{\thrustazm1+\x*((\thrustazm2-360)-\thrustazm1)}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy}}) --
      \coordspherez{\thrustazm2}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy} -- \coordspherez{\thrustazb2}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy} --
      plot ({\coordspherez{\thrustazb2+\x*((360+\thrustazb1)-\thrustazb2)}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy}}) --
      \coordspherez{\thrustazb1}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy} -- \coordspherez{\thrustazm1}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy} --
      cycle;
       
    % thrust tilt surface fill (foreground)
    \fill [color2,opacity=0.35*\thrustopacity,domain=0:1,smooth,variable=\x]
      plot ({\coordspherez{\thrustazm1+\x*(\thrustazm2-\thrustazm1)}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy}}) --
      \coordspherez{\thrustazb2}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy} -- \coordspherez{\thrustazm2}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy} -- 
      plot ({\coordspherez{\thrustazb1+(1-\x)*(\thrustazb2-\thrustazb1)}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy}}) --
      \coordspherez{\thrustazb1}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy} -- \coordspherez{\thrustazm1}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy} --
      cycle;
    
    % thrust U3 set fill
%    \fill [color5,opacity=0.15,domain=0:360,smooth,variable=\x]
%      plot ({\coordspherez{\x}{90-\thrusttiltU3}{\umax}{\thrustcx}{\thrustcy}}) --
%      cycle;
    
    % thrust upper bound fill (foreground)
    \fill [color2,opacity=0.25*\thrustopacity,domain=0:1,smooth,variable=\x]
      ({\thrustcx+\umax*cos(\thrustangl)},{\thrustcy+\umax*sin(\thrustangl)}) arc (\thrustangl:\thrustangr:\umax) --
      plot ({\coordspherez{\thrustazt1+\x*(\thrustazt2-\thrustazt1)}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy}}) --
      cycle;
    
    % min/max thrust ring (foreground)
    \draw [line width=\thrustlw2,color=color1,domain=\thrustazb1:\thrustazb2,smooth,variable=\x] plot ({\coordspherez{\x}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy}});
    \draw [line width=\thrustlw2,color=color1,domain=\thrustazt1:\thrustazt2,smooth,variable=\x] plot ({\coordspherez{\x}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy}});
    
    % thrust cone edges
    \draw [line width=\thrustlw2,color1] \coordspherez{\thrustazb1}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy} -- \coordspherez{\thrustazm1}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy};
    \draw [line width=\thrustlw2,color1] \coordspherez{\thrustazb2}{90-\maxtilt}{\umin}{\thrustcx}{\thrustcy} -- \coordspherez{\thrustazm2}{90-\maxtilt}{\umax}{\thrustcx}{\thrustcy};

    % thrust U3 set edge
%    \draw [black,domain=\thrustangU3:90-\thrustangU3,smooth,variable=\x] plot ({\coordspherez{\x}{90-\thrusttiltU3}{\umax}{\thrustcx}{\thrustcy}});
%    \draw [black,dash pattern=on \thrustdenson1 off \thrustdensoff1,domain=\thrustangU3:90-\thrustangU3-360,smooth,variable=\x] plot ({\coordspherez{\x}{90-\thrusttiltU3}{\umax}{\thrustcx}{\thrustcy}});
    
    % z-axis (foreground)
    \draw[black,->] \coord{0}{0}{\umax}{\thrustcx}{\thrustcy} -- \coord{0}{0}{\thrustzaxis}{\thrustcx}{\thrustcy} node[anchor=south]{\footnotesize $\hat{e}_3$}; % positive z
    
    % U2 & U3 labels
    \draw [black] \coordspherez{\thrustangr}{\maxtilt}{\umax}{\thrustcx}{\thrustcy} to[out=0,in=180] (\thrustcx+1.8,\thrustcy+1.5) node[anchor=west] {\footnotesize $\set{U}_1\cap\set{U}_2$};
    
    % thrust vector text
    \draw[black] ({\thrustcx+1.35*sin(\thrusttilt)+0.1},{\thrustcy+1.35*cos(\thrusttilt)}) node[anchor=west] {\footnotesize $u(t)$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % QUADROTOR GEOMETRY                                               %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \quadrotor{\trajfcnx{0.00}}{\trajfcny{0.00}}{0}{0.30}{-90}{\quadscale}
    \quadrotor{\trajfcnx{0.05}}{\trajfcny{0.05}}{0}{0.40}{-110}{\quadscale}
    \quadrotor{\trajfcnx{0.13}}{\trajfcny{0.13}}{0}{0.30}{-110}{\quadscale}

    \quadrotor{\trajfcnx{0.38}}{\trajfcny{0.38}}{-30}{0.30}{-105}{\quadscale}
    \quadrotor{\trajfcnx{0.47}}{\trajfcny{0.47}}{-40}{0.30}{-100}{\quadscale}
    \quadrotor{\trajfcnx{0.55}}{\trajfcny{0.55}}{-45}{0.30}{-100}{\quadscale}
    
    \quadrotor{\trajfcnx{0.62}}{\trajfcny{0.62}}{-45}{0.30}{-100}{\quadscale}
    
    \quadrotor{\trajfcnx{0.85}}{\trajfcny{0.85}}{10}{0.30}{-55}{\quadscale}
    \quadrotor{\trajfcnx{0.93}}{\trajfcny{0.93}}{10}{0.30}{-75}{\quadscale}
    \quadrotor{\trajfcnx{1.00}}{\trajfcny{1.00}}{ 0}{0.30}{-90}{\quadscale}
    
    \draw [colortraj,line width=\trajlinewidth,domain=0.05:0.08,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.13:0.16,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.38:0.43,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.47:0.52,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.55:0.58,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.62:0.645,smooth,variable=\x] plot ({\trajfcn{\x}});
    
    \draw [colortraj,line width=\trajlinewidth,domain=0.85:0.82,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.90:0.93,smooth,variable=\x] plot ({\trajfcn{\x}});
    \draw [colortraj,line width=\trajlinewidth,domain=0.96:1.00,smooth,variable=\x] plot ({\trajfcn{\x}});
    
    \fill [black] \trajfcn{0.00} circle(\quadcentersize);
    \fill [black] \trajfcn{0.05} circle(\quadcentersize);
    \fill [black] \trajfcn{0.13} circle(\quadcentersize);
    \fill [black] \trajfcn{0.38} circle(\quadcentersize);
    \fill [black] \trajfcn{0.47} circle(\quadcentersize);
    \fill [black] \trajfcn{0.55} circle(\quadcentersize);
    \fill [black] \trajfcn{0.62} circle(\quadcentersize);
    \fill [black] \trajfcn{0.85} circle(\quadcentersize);
    \fill [black] \trajfcn{0.93} circle(\quadcentersize);
    \fill [black] \trajfcn{1.00} circle(\quadcentersize);
    
    \draw [black] (\labelrix,\labelriy) to[out=90,in=0] (\labelrix-0.5,\labelriy+0.5) node [anchor=east] {\footnotesize $r_i$};
    \draw [black] (\labelrfx,\labelrfy) to[out=90,in=180] (\labelrfx+0.5,\labelrfy+0.5) node [anchor=west] {\footnotesize $r_f$};
    \draw [black] (\hoopcx,\hoopcy) to[out=90,in=-90] (\hoopcx+\hooplabeloffsetx+3*\hooplabeldx,\hoopcy+\hooplabeloffsety+3*\hooplabeldy) node [anchor=south] {\footnotesize $r_h(t)$};
    \draw [black,-] \coordspherezs{\hoopaz}{160}{\hooprhoh}{0}{0}{0}{\hoopcx}{\hoopcy} to[out=145,in=-90] (\hoopcx+\hooplabeloffsetx+2*\hooplabeldx,\hoopcy+\hooplabeloffsety+2*\hooplabeldy) node [anchor=south] {\footnotesize $\rho_h$};
    \draw [black,-] \coordspherezs{\hoopaz}{135}{\hooprhog}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy} to[out=125,in=-90] (\hoopcx+\hooplabeloffsetx+1*\hooplabeldx,\hoopcy+\hooplabeloffsety+1*\hooplabeldy) node [anchor=south] {\footnotesize $\rho_g$};
    \draw [black,-] \coordspherezs{\hoopaz}{160}{\hooprhoc}{\hoopnx1}{\hoopny1}{\hoopnz1}{\hoopcx}{\hoopcy} to[out=155,in=-90] (\hoopcx+\hooplabeloffsetx+0*\hooplabeldx,\hoopcy+\hooplabeloffsety+0*\hooplabeldy) node [anchor=south] {\footnotesize $\rho_c$};
    \draw [black] (\hoopcx+0.8,\hoopcy+1.0) to[out=90,in=180] (\hoopcx+1.5,\hoopcy+1.5) node [anchor=west] {\footnotesize \textit{Trigger Corridor}};
    \draw [black] (\hoopcx+0.8,\hoopcy+0.1) to[out=-45,in=180] (\hoopcx+1.7,\hoopcy-0.2) node [anchor=west] {\footnotesize \textit{Constraint Corridor}};
\end{tikzpicture}


==> fig_scenario2.tex <==
\begin{tikzpicture} [cap=round]
    \tikzmath{
        \quadscale=0.20;
        \lsep=1.5;
        \quadcentersize=0.002cm;
        \trajleft=-7.0;
        \trajright=7.0;
        \trajlinewidth=0.2mm;
        \triggerlinewidth=0.8mm;
        \constraintlinewidth=0.8mm;
        \stcwo=0.6;
        \stcfillopacity=0.15;
        \stcang1=115;
        \stcang2=115;
        \stcdim1=0.075;
        \stcdim2=0.9;
        \stcdim3=\stcdim2-0.5*(\stcdim2-\stcwo-\stcdim1);
        \stcdim4=0.125;
        \obsx=1.50;
        \obsy=-0.5;
        \obsinrad= 0.25;
        \obsoutrad=\obsinrad+\stcwo;
        \obsdim1=0.2;
        \obsdim2=1.7;
        \obsdim3=1.2;
        \obsdim4=0.1;
        \thrustrad=0.65;
        \thrustfillopacity=0.25;
        \thrustlinewidth=0.35mm;
        \axiscx=4;
        \axiscy=-1.5;
        \Laxis=1.0;
        \axisrad=0.2;
    }
    
    % colors
    \definecolor{colortraj}{rgb}{0.00,0.00,0.80}
    \definecolor{colortrigger}{rgb}{0.25,0.25,0.25}
    \definecolor{colorconstraint}{rgb}{0.50,0.50,0.50}
    \definecolor{colorstcfill}{rgb}{0.8,0.8,0.8}
    \definecolor{colorthrustfill}{rgb}{1.00,0.00,0.00} % thrust cone fill color
    \definecolor{colorthrust}{rgb}{0.90,0.00,0.00}
    \definecolor{colorpayload}{rgb}{0.3,0.3,0.3}
    
    \newcommand{\trajfcnx}[1] {(\trajleft+(#1)*(\trajright-\trajleft))}
    \newcommand{\trajfcny}[1] {(
      +46.474359*(#1)^5
      -117.060023*(#1)^4
      +85.365676*(#1)^3
      -12.081148*(#1)^2
      -2.636276*(#1)^1
      -0.045280)}
    \newcommand{\trajfcn}[1] {({\trajfcnx{#1}},{\trajfcny{#1}})}
    
    \newcommand{\drawquadscanon}{
      \draw [colorpayload,line width=2.0mm,opacity=0.75] (-0.5*\lsep,0) -- (+0.5*\lsep,0);
      \quadrotor{-0.5*\lsep}{0}{0}{1.0}{0}{\quadscale}
      \quadrotor{+0.5*\lsep}{0}{0}{1.0}{0}{\quadscale}
      \fill [black] (-0.5*\lsep,0) circle(\quadcentersize);
      \fill [black] (+0.5*\lsep,0) circle(\quadcentersize);
      \fill [black] (0,0) circle(0.5*\quadcentersize);
    }
    \newcommand{\drawquads}[2]{
      \draw [colorpayload,line width=2.0mm,opacity=0.75]
        ({\trajfcnx{#1}-0.5*\lsep*cos(#2)},{\trajfcny{#1}+0.5*\lsep*sin(#2)}) --
        ({\trajfcnx{#1}+0.5*\lsep*cos(#2)},{\trajfcny{#1}-0.5*\lsep*sin(#2)});
      \quadrotor{{\trajfcnx{#1}-0.5*\lsep*cos(#2)}}{{\trajfcny{#1}+0.5*\lsep*sin(#2)}}{0}{1.0}{-#2}{\quadscale}
      \quadrotor{{\trajfcnx{#1}+0.5*\lsep*cos(#2)}}{{\trajfcny{#1}-0.5*\lsep*sin(#2)}}{0}{1.0}{-#2}{\quadscale}
      \fill [black] ({\trajfcnx{#1}-0.5*\lsep*cos(#2)},{\trajfcny{#1}+0.5*\lsep*sin(#2)}) circle(\quadcentersize);
      \fill [black] ({\trajfcnx{#1}+0.5*\lsep*cos(#2)},{\trajfcny{#1}-0.5*\lsep*sin(#2)}) circle(\quadcentersize);
      \fill [black] ({\trajfcnx{#1}},{\trajfcny{#1}}) circle(0.5*\quadcentersize);
    }
    \newcommand{\drawobs}[2]{
      \filldraw [color=black!10,draw=black,domain=0:360,smooth,variable=\x] plot ({#1+\obsoutrad*cos(\x)},{#2+\obsoutrad*sin(\x)});
      \filldraw [color=black!50,draw=black,domain=0:360,smooth,variable=\x] plot ({#1+\obsinrad*cos(\x)},{#2+\obsinrad*sin(\x)});
      \fill [color=black] (#1,#2) circle(0.05cm);
    }
        
    \pane{0}{0}{0}{17.75}{6.0}{0.5}{color=beige!15,draw=black}
    
    \draw [colortraj,line width=\trajlinewidth,domain=0:1,smooth,variable=\x] plot ({\trajfcn{\x}});
    
    \drawobs{+0.00}{+1.75};
    \drawobs{-1.25}{-1.25};
    \drawobs{\obsx}{\obsy};
    
    \drawquads{0.00}{90};
    \drawquads{0.35}{135};
    \drawquads{0.55}{150};
    \drawquads{0.75}{135};
    \drawquads{1.00}{90};
    
    \begin{scope}[transform canvas={shift=\trajfcn{0.88},rotate=-\stcang2}]
      \drawquadscanon;
      \filldraw [color=colorthrustfill,draw=black,fill opacity=\thrustfillopacity,domain=0:360,smooth,variable=\x] plot ({0.5*\lsep+\thrustrad*cos(\x)},{\thrustrad*sin(\x)});
      \filldraw [color=colorthrustfill,draw=black,fill opacity=\thrustfillopacity,domain=0:360,smooth,variable=\x] plot ({-0.5*\lsep+\thrustrad*cos(\x)},{\thrustrad*sin(\x)});
      \draw [color=colorthrust,line width=\thrustlinewidth,->] (-0.5*\lsep,0) -- +(0.0,-0.6);
      \draw [color=black] (-0.5*\lsep-0.1,-0.60) node [anchor=east,rotate=\stcang2] {\footnotesize $u_1$};
      \draw [color=colorthrust,line width=\thrustlinewidth,->] ( 0.5*\lsep,0) -- +(0.45,-0.45);
      \draw [color=black] (0.5*\lsep+0.45,-0.40) node [anchor=east,rotate=\stcang2] {\footnotesize $u_2$};
      \fill [black] (-0.5*\lsep,0) circle(\quadcentersize);
      \fill [black] (+0.5*\lsep,0) circle(\quadcentersize);
    \end{scope}
    \draw [black] ({{\trajfcnx{0.88}+0.5}},{{\trajfcny{0.88}+1.2}}) to[out=90,in=180] ({{\trajfcnx{0.88}+1.0}},{{\trajfcny{0.88}+1.5}}) node [anchor=west] {\footnotesize $\set{U}_1\cap\set{U}_2\cap\set{U}_3$};
    
    \begin{scope}[transform canvas={shift=\trajfcn{0.175},rotate=-\stcang1}]
      \fill [colorstcfill,opacity=\stcfillopacity]
        (-\stcwo-0.5*\lsep, \stcwo) --
        ( \stcwo+0.5*\lsep, \stcwo) --
        ( \stcwo+0.5*\lsep,-\stcwo) --
        (-\stcwo-0.5*\lsep,-\stcwo) --
        cycle;
      \drawquadscanon;
      \draw [colorconstraint,line width=\constraintlinewidth] (\stcwo+0.5*\lsep,\stcwo) -- (-\stcwo-0.5*\lsep,\stcwo);
      \draw [colorconstraint,line width=\constraintlinewidth] (\stcwo+0.5*\lsep,-\stcwo) -- (-\stcwo-0.5*\lsep,-\stcwo);
      \draw [colortrigger,line width=\triggerlinewidth] (-\stcwo-0.5*\lsep,\stcwo) -- (-\stcwo-0.5*\lsep,-\stcwo);
      \draw [colortrigger,line width=\triggerlinewidth] (\stcwo+0.5*\lsep,\stcwo) -- (\stcwo+0.5*\lsep,-\stcwo);
      
      \draw [black,->] (0.5*\lsep,0) -- +(1.0,0);
      \draw [black] (0.5*\lsep+1.2,0) node [anchor=center,rotate=\stcang1] {\footnotesize $\phato$};
      \draw [black,->] (0.5*\lsep,0) -- +(0,1.0);
      \draw [black] (0.5*\lsep,1.2) node [anchor=center,rotate=\stcang1] {\footnotesize $\qhato$};
      
      \draw [black] ( \stcwo+0.5*\lsep,0.25) to[out=  0,in=-90] ( \stcwo+0.5*\lsep+0.3,0.50);
      \draw [black] (\stcwo+0.5*\lsep+0.3,0.50+0.2) node [anchor=center,rotate=\stcang1] {\footnotesize $g_{4}$};
      \draw [black] (-\stcwo-0.5*\lsep,0.25) to[out=180,in=-90] (-\stcwo-0.5*\lsep-0.3,0.50);
      \draw [black] (-\stcwo-0.5*\lsep-0.3,0.50+0.2) node [anchor=center,rotate=\stcang1] {\footnotesize $g_{5}$};
      
      \draw [black] (-0.75+0, \stcwo) to[out= 90,in=0] (-0.75-0.25, \stcwo+0.3);
      \draw [black] (-0.75-0.25-0.2,\stcwo+0.3) node [anchor=center,rotate=\stcang1] {\footnotesize $c_{2}$};
      \draw [black] (1.00+0,-\stcwo) to[out=-90,in=180] (1.00+0.25,-\stcwo-0.3);
      \draw [black] (1.00+0.25+0.2,-\stcwo-0.3) node [anchor=center,rotate=\stcang1] {\footnotesize $c_{3}$};
      
      \draw [black] (-0.5*\lsep,-\stcdim4) -- (-0.5*\lsep,-\stcdim2);
      \draw [black] ( 0.5*\lsep,-\stcdim4) -- ( 0.5*\lsep,-\stcdim2);
      \draw [black] (-0.5*\lsep-\stcwo,-\stcwo-\stcdim1) -- (-0.5*\lsep-\stcwo,-\stcdim2);
      \draw [black] (-0.5*\lsep-\stcdim2,-\stcwo) -- (-0.5*\lsep-\stcwo-\stcdim1,-\stcwo);
      \draw [black] (-0.5*\lsep-\stcdim2,0) -- (-0.5*\lsep-\stcdim4,0);
      \draw [black,<->] (-0.5*\lsep,-\stcdim3) -- (0.5*\lsep,-\stcdim3);
      \draw [black,<->] (-0.5*\lsep,-\stcdim3) -- (-0.5*\lsep-\stcwo,-\stcdim3);
      \draw [black,<->] (-0.5*\lsep-\stcdim3,0) -- (-0.5*\lsep-\stcdim3,-\stcwo);
      
      \draw [black] (0,-\stcdim3-0.3) node [anchor=center,rotate=\stcang1] {\footnotesize $\Lspacing$};
      \draw [black] (-0.5*\lsep-0.5*\stcwo,-\stcdim3-0.3) node [anchor=center,rotate=\stcang1] {\footnotesize $\Wo$};
      \draw [black] (-0.5*\lsep-\stcdim3-0.3,-0.5*\stcwo) node [anchor=center,rotate=\stcang1] {\footnotesize $\Wo$};
    \end{scope}
    
    \draw [black] ({\trajfcnx{0}},{\trajfcny{0}+0.25}) to[out=180,in=0] ({{\trajfcnx{0}-0.4}},{{\trajfcny{0}+0.0}}) node [anchor=east] {\footnotesize \textit{Payload}};
    \draw [black] ({\trajfcnx{0}},{\trajfcny{0}+0.5*\lsep+0.40}) node [anchor=south] {\footnotesize \textit{    Vehicle 1}};
    \draw [black] ({\trajfcnx{0}},{\trajfcny{0}+0.5*\lsep}) to[out=135,in=0] ({{\trajfcnx{0}-0.5}},{{\trajfcny{0}+0.5*\lsep+0.25}}) node [anchor=east]{\footnotesize $r_{i,1}$};
    \draw [black] ({\trajfcnx{0}},{\trajfcny{0}-0.5*\lsep}) to[out=225,in=0] ({{\trajfcnx{0}-0.5}},{{\trajfcny{0}-0.5*\lsep-0.25}}) node [anchor=east]{\footnotesize $r_{i,2}$};
    \draw [black] ({\trajfcnx{0}},{\trajfcny{0}-0.5*\lsep-0.40}) node [anchor=north] {\footnotesize \textit{    Vehicle 2}};
    
    \draw [black] ({\trajfcnx{1}},{\trajfcny{1}+0.5*\lsep}) to[out=45,in=180] ({{\trajfcnx{1}+0.5}},{{\trajfcny{1}+0.5*\lsep+0.25}}) node [anchor=west]{\footnotesize $r_{f,1}$};
    \draw [black] ({\trajfcnx{1}},{\trajfcny{1}-0.5*\lsep}) to[out=-45,in=180] ({{\trajfcnx{1}+0.5}},{{\trajfcny{1}-0.5*\lsep-0.25}}) node [anchor=west]{\footnotesize $r_{f,2}$};
    
    \draw [black] (\obsx+\obsoutrad,\obsy-\obsdim1) -- (\obsx+\obsoutrad,\obsy-\obsdim2);
    \draw [black] (\obsx-\obsoutrad,\obsy-\obsdim1) -- (\obsx-\obsoutrad,\obsy-\obsdim2);
    \draw [black] (\obsx+\obsinrad,\obsy-0.5*\obsdim1) -- (\obsx+\obsinrad,\obsy-\obsdim3);
    \draw [black] (\obsx-\obsinrad,\obsy-0.5*\obsdim1) -- (\obsx-\obsinrad,\obsy-\obsdim3);
    \draw [black,<->] (\obsx-\obsinrad,\obsy-\obsdim3+\obsdim4) -- (\obsx+\obsinrad,\obsy-\obsdim3+\obsdim4);
    \draw [black,<->] (\obsx-\obsoutrad,\obsy-\obsdim2+\obsdim4) -- (\obsx+\obsoutrad,\obsy-\obsdim2+\obsdim4);
    \draw [black] (\obsx,\obsy-\obsdim3+\obsdim4-0.05) node[anchor=north] {\footnotesize $2\Ro$};
    \draw [black] (\obsx,\obsy-\obsdim2+\obsdim4-0.0) node[anchor=north] {\footnotesize $2\Wo$};
    %\draw [black] (\obsx,\obsy) to[out=40,in=160] (\obsx+1.00,\obsy+0.25);
    %\draw [black] (\obsx+0.95,\obsy+0.15) node[anchor=west] {\footnotesize $\roj$};
    \draw [black] (0.00,1.75) to[out=40,in=160] (0.00+1.00,1.75+0.25);
    \draw [black] (0.00+0.95,1.75+0.15) node[anchor=west] {\footnotesize $\roj$};
    
    \draw [black,->] (\axiscx,\axiscy) -- +(0,-\Laxis) node[anchor=west] {\footnotesize $\hat{e}_2$};
    \draw [black,->] (\axiscx,\axiscy) -- +(\Laxis,0) node[anchor=north] {\footnotesize $\hat{e}_3$};
    \draw [black,-,domain=0:270,smooth,variable=\x] plot({\axiscx+\axisrad*sin(\x)},{\axiscy+\axisrad*cos(\x)});
    \begin{scope}[transform canvas={shift={(\axiscx-0.05,\axiscy+\axisrad)},rotate=0}]
      \draw [black,->] (0,0) -- (-0.05,0);
    \end{scope}
    \draw [black] (\axiscx-0.235,\axiscy+0.225) node[anchor=center] {\footnotesize $\hat{e}_1$};
    \fill [black] (\axiscx,\axiscy) circle (1pt);
    
    \draw [black] (0-0.50,1.75+0.20) to[out=135,in=0] (-1.0,2.15) node [anchor=east] {\footnotesize \textit{Effective Keep-Out Area}};
    \draw [black] (0-0.05,1.75+0.20) to[out=120,in=0] (-1.0,2.50) node [anchor=east] {\footnotesize \textit{Obstacle}};
\end{tikzpicture}

